Bounded Simplex-Structured Matrix Factorization: Algorithms, Identifiability and Applications

In this paper, we propose a new low-rank matrix factorization model dubbed bounded simplex-structured matrix factorization (BSSMF). Given an input matrix $X$ and a factorization rank $r$, BSSMF looks for a matrix $W$ with $r$ columns and a matrix $H$ with $r$ rows such that $X \approx WH$ where the entries in each column of $W$ are bounded, that is, they belong to given intervals, and the columns of $H$ belong to the probability simplex, that is, $H$ is column stochastic. BSSMF generalizes nonnegative matrix factorization (NMF), and simplex-structured matrix factorization (SSMF). BSSMF is particularly well suited when the entries of the input matrix $X$ belong to a given interval; for example when the rows of $X$ represent images, or $X$ is a rating matrix such as in the Netflix and MovieLens datasets where the entries of $X$ belong to the interval $[1,5]$. The simplex-structured matrix $H$ not only leads to an easily understandable decomposition providing a soft clustering of the columns of $X$, but implies that the entries of each column of $WH$ belong to the same intervals as the columns of $W$. In this paper, we first propose a fast algorithm for BSSMF, even in the presence of missing data in $X$. Then we provide identifiability conditions for BSSMF, that is, we provide conditions under which BSSMF admits a unique decomposition, up to trivial ambiguities. Finally, we illustrate the effectiveness of BSSMF on two applications: extraction of features in a set of images, and the matrix completion problem for recommender systems.

==> figures/centering_topo.tex <==
\begin{tikzpicture}
 
\begin{groupplot}[view={30}{70}, group style={group size=2 by 1}, colormap/cool, point meta min=0, point meta max = 0.62, zmax=0.62, xlabel={$H[1]$}, ylabel={$H[2]$}, legend columns = -1,legend style={at={(1,1)},/tikz/every even column/.append style={column sep=0.2cm}}]

\nextgroupplot[]
\addplot3 [surf,mesh/ordering=y varies,opacity=1] table{data/error_notcentered.txt};
\addplot3 [line width = 2pt,opacity=0.4,dashed] table{data/feasibleset.txt};
\addplot3 [line width = 1pt,opacity=0.46] table{data/gradientstep_notcentered.txt};
\addplot3 [only marks, color = magenta,opacity=0.6,mark size = 1.5pt] table{data/gradientonly_notcentered.txt};
\addplot3 [only marks, color = lime,opacity=0.6,mark size = 1.5pt] table{data/projonly_notcentered.txt};
\addplot3 [only marks, mark = x,mark size = 3pt,color = red] coordinates {(0.4,0.6,0)};

\nextgroupplot[colorbar]
% Cost function
\addplot3 [surf,mesh/ordering=y varies] table{data/error_centered.txt};
\addlegendentry{$\|X-WH\|_F$}
% Feasible set
\addplot3 [line width = 2pt,opacity=0.4,dashed] table{data/feasibleset.txt};
\addlegendentry{feasible set}
% Gradient step
\addplot3 [line width = 1pt,opacity=0.6,forget plot] table{data/gradientstep_centered.txt};
\addplot3 [only marks, color = magenta,opacity=0.6,mark size = 1.5pt] table{data/gradientonly_centered.txt};
\addlegendentry{gradient step}
% Projected gradient
\addplot3 [only marks, color = lime,opacity=0.6,mark size = 1.5pt] table{data/projonly_centered.txt};
\addlegendentry{projected gradient}
% Optimal solution
\addplot3 [only marks, mark = x,mark size = 3pt,color = red] coordinates {(0.4,0.6,0)};
\addlegendentry{optimal solution}
\end{groupplot}
 
\end{tikzpicture}


==> figures/eight_decomposition.tikz <==

\begin{tikzpicture}[node distance=1.5cm]
\node (eight) [draw] {\includegraphics[width = 0.1\textwidth]{figures/eight.png}};

\node (equal) [right of = eight] {$=$};

\node (five) [draw,right of = equal] {\includegraphics[width = 0.1\textwidth]{figures/five.png}};
\node (q5) [above of = five] {$0.33\times$};

\node (plus1) [right of=five] {$+$};

\node (three) [draw,right of=plus1] {\includegraphics[width = 0.1\textwidth]{figures/three.png}};
\node (q3) [above of = three] {$0.13\times$};

\node (plus2) [right of=three] {$+$};

\node (one) [draw,right of=plus2] {\includegraphics[width = 0.1\textwidth]{figures/one.png}};
\node (q1) [above of = one] {$0.36\times$};

\node (plus3) [right of=one] {$\quad+\dots$};
\end{tikzpicture}


% \begin{tabular}{m{1.5cm}cm{1.5cm}cm{1.5cm}cm{1.5cm}c}
% && $0.33\times$ &&
% $0.13\times$ &&
% $0.36\times$ &\\
% \includegraphics[width = 0.1\textwidth]{figures/eight.png}&
% $=$&
% \includegraphics[width = 0.1\textwidth]{figures/five.png}&
% $+$&
% \includegraphics[width = 0.1\textwidth]{figures/three.png}&
% $+$&
% \includegraphics[width = 0.1\textwidth]{figures/one.png}&
% $+\dots$
% \end{tabular}


%  0    0.0219    0.3322    0.118    0.3631
%  0         0    0.1310         0         0

==> figures/geobssmf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-1.5,
xmax=2.5,
ymin=-1,
ymax=1.75,
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend pos = {at={(1,1)},anchor=north east},
legend style={at={(0,1.05)},anchor=south west}
]
%%% Data points
\addplot [color=darkgray,line width=2.0pt,only marks,mark size=5pt, mark=x]
  table[row sep=crcr]{%
1	0\\
1.5	0.5\\
1	1\\
0	1\\
-0.5	0.5\\
0   0\\
1	0\\
};
\addlegendentry{Data points}

%%%% NMF feasible set
\addplot [color=lightgray, dashed, line width=2.0pt, mark size=7pt]%, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.5 	1.5\\
2.375	1.125\\
2	0\\
0.5	    -0.75\\
-1	    0\\
-1.375	1.125\\
0.5 	1.5\\
};
\addlegendentry{NMF feasible region}

%%% BSSMF feasible set
\addplot [color=gray, line width=2.0pt, mark size=7.0pt]%, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.5 	1.5\\
1.7	0.9\\
2	0\\
0.5	    -0.3\\
-1	    0\\
-0.7	0.9\\
0.5 	1.5\\
};
\addlegendentry{BSSMF feasible region for $[0,\frac{3}{10}]^3$}

%%% Unique solutions for BSSMF of rank 3
\addplot [color=gray, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.5 	1.5\\
2	0\\
-1	    0\\
0.5 	1.5\\
};
\addplot [only marks, color=gray, line width=2.0pt, mark size=5.0pt, mark=o]
  table[row sep=crcr]{%
0.5 	1.5\\
2	0\\
-1	    0\\
0.5 	1.5\\
};
\addlegendentry{Unique rank-3 solution for BSSMF}

%%% Non-unique solutions for NMF
\addplot [name path=A1, color=lightgray, line width=0pt, forget plot]
  table[row sep=crcr]{%
2.375	1.125\\
0.5	    -0.75\\
-1.375	1.125\\
2.375	1.125\\
};
\addplot [name path=A2, color=lightgray, line width=0pt, forget plot]
  table[row sep=crcr]{%
2   1\\
0.5 -0.5\\
-1  1\\
2   1\\
};
\addplot[gray!30] fill between[of=A1 and A2];
\addlegendentry{A set of rank-3 solutions for NMF}
\end{axis}
\end{tikzpicture}

==> figures/geobssmf_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=3in,
at={(0cm,0cm)},
scale only axis,
xmin=-1,
xmax=2,
ymin=-0.6,
ymax=1.2,
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend pos = {at={(1,1)},anchor=north east},
legend style={at={(1.1,0.7)},anchor=north west}
]
%%%% NMF feasible set
\addplot [color=lightgray, line width=2.0pt, mark size=7pt]%, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.5 	1\\
-0.75	0.75\\
-0.5	0\\
0.5	    -0.5\\
1.5	    0\\
1.75	0.75\\
0.5 	1\\
};
\addlegendentry{NMF feasible set}

%%% BSSMF feasible set
\addplot [color=gray, line width=2.0pt, mark size=7.0pt]%, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.5 	1\\
-0.3	0.6\\
-0.5	0\\
0.5	    -0.2\\
1.5	    0\\
1.3	    0.6\\
0.5	    1\\
};
\addlegendentry{BSSMF feasible set}

%%% Data points
% \addplot [color=blue, dashdotted, line width=2.0pt, mark size=7pt, mark=o, mark options={solid, blue},forget plot]
%   table[row sep=crcr]{%
% 1	0\\
% 1.25	0.25\\
% 0.75	0.75\\
% 0.25	0.75\\
% -0.25	0.25\\
% 0   0\\
% 1	0\\
% };
% \addplot [color=blue, dashdotted, line width=2.0pt,forget plot]
%   table[row sep=crcr]{%
% 1	0\\
% 1.25	0.25\\
% 0.75	0.75\\
% 0.25	0.75\\
% -0.25	0.25\\
% 0   0\\
% 1	0\\
% };
\addplot [color=darkgray,line width=2.0pt,only marks,mark size=5pt, mark=x]
  table[row sep=crcr]{%
1	0\\
1.25	0.25\\
0.75	0.75\\
0.25	0.75\\
-0.25	0.25\\
0   0\\
1	0\\
};
\addlegendentry{Data points}

%%% Unique solutions for BSSMF of rank 3
\addplot [color=gray, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.5 	1\\
-0.5	0\\
1.5	    0\\
0.5	    1\\
};
\addplot [only marks, color=gray, line width=2.0pt, mark size=5.0pt, mark=o]
  table[row sep=crcr]{%
0.5 	1\\
-0.5	0\\
1.5	    0\\
0.5	    1\\
};
\addlegendentry{Unique rank 3 solution for BSSMF}

%%% Non-unique solution for NMF
\addplot [color=lightgray, line width=2.0pt, dotted, forget plot]
  table[row sep=crcr]{%
-0.75	0.75\\
0.5	    -0.5\\
1.75	0.75\\
-0.75	0.75\\
};
\addplot [only marks, color=lightgray, line width=2.0pt, mark size=5.0pt, mark=o,]
  table[row sep=crcr]{%
-0.75	0.75\\
0.5	    -0.5\\
1.75	0.75\\
-0.75	0.75\\
};
\addlegendentry{Non-unique rank 3 solution for NMF}

\end{axis}
\end{tikzpicture}

==> figures/ml1m_extra_center.tex <==
\begin{tikzpicture}
\begin{axis}[%ytick={1,...,6},
            %yticklabels={},
            width=8.5cm,
            height=6cm,
            ymax = 1.2,
            xmin = 2,
            xmax = 208,
            ylabel = {RMSE},
            xlabel = {Iteration},
            cycle list name=exotic,
            legend columns = 2,
            mark size = 3pt,
            mark repeat = 20,
            legend cell align={left},
            legend style={font=\footnotesize,at={(1,0.95)},anchor=north east,draw=none,fill opacity=0.5,text opacity=1}]

\addplot+[mark phase=10,mark = o,line width = 1pt] table[x index = 0, y index = 1]{data/ml1m_extra_center.txt};
\addlegendentry{plain+BCD}
\addplot+[mark = x,line width = 1pt] table[x index = 0, y index = 2]{data/ml1m_extra_center.txt};
\addlegendentry{plain+Alg.\ref{alg:BSSMF}}
\addplot+[mark = asterisk,line width = 1pt] table[x index = 0, y index = 3]{data/ml1m_extra_center.txt};
\addlegendentry{centered+BCD}
\addplot+[mark = |,line width = 1pt] table[x index = 0, y index = 4]{data/ml1m_extra_center.txt};
\addlegendentry{centered+Alg.\ref{alg:BSSMF}}
\addplot+[mark=triangle,line width = 1pt] table[x index = 0, y index = 5]{data/ml1m_extra_center.txt};
\addlegendentry{uneven+BCD}
\addplot+[mark=Mercedes star,line width = 1pt] table[x index = 0, y index = 6]{data/ml1m_extra_center.txt};
\addlegendentry{uneven+Alg.\ref{alg:BSSMF}}

\end{axis}
\end{tikzpicture}

==> figures/mnist_extra_center.tex <==
\begin{tikzpicture}
\begin{axis}[%ytick={1,...,6},
            %yticklabels={},
            width=8.5cm,
            height=6cm,
            ymax = 0.26,
            xmin = 1.5,
            xmax = 26,
            ylabel = {RMSE},
            xlabel = {Iteration},
            cycle list name=exotic,
            mark size = 3pt,
            mark repeat = 4,
            legend columns = 2,
            legend cell align={left},
            legend style={font=\footnotesize,at={(1,0.85)},anchor=north east,draw=none,fill opacity=0.5,text opacity=1}]

\addplot+[mark = o,line width = 1pt] table[x index = 0, y index = 1]{data/mnist_extra_center.txt};
\addlegendentry{plain+BCD}
\addplot+[mark = x,line width = 1pt] table[x index = 0, y index = 2]{data/mnist_extra_center.txt};
\addlegendentry{plain+Alg.\ref{alg:BSSMF}}
\addplot+[ mark = asterisk,line width = 1pt] table[x index = 0, y index = 3]{data/mnist_extra_center.txt};
\addlegendentry{centered+BCD}
\addplot+[mark phase=2, mark = |,line width = 1pt] table[x index = 0, y index = 4]{data/mnist_extra_center.txt};
\addlegendentry{centered+Alg.\ref{alg:BSSMF}}
\addplot+[mark = triangle,line width = 1pt] table[x index = 0, y index = 5]{data/mnist_extra_center.txt};
\addlegendentry{uneven+BCD}
\addplot+[mark = Mercedes star,line width = 1pt] table[x index = 0, y index = 6]{data/mnist_extra_center.txt};
\addlegendentry{uneven+Alg.\ref{alg:BSSMF}}
\end{axis}
\end{tikzpicture}

==> figures/mrsa_synth.tex <==
\pgfplotsset{boxplot circle legend/.style={
    legend image code/.code={
        \draw[#1,line width=0.7pt] (0cm,-0.1cm) rectangle (0.6cm,0.1cm)
        (0.6cm,0cm) -- (0.7cm,0cm) (0cm,0cm) -- (-0.1cm,0cm)
        (0.7cm,0.1cm) -- (0.7cm,-0.1cm) (-0.1cm,0.1cm) -- (-0.1cm,-0.1cm)
        (0.3cm,-0.1cm) -- (0.3cm,0.1cm);
        \filldraw[#1] (0.9cm,0cm) circle (2pt);
    },},
    boxplot halfcircle legend/.style={
    legend image code/.code={
        \draw[#1,line width=0.7pt] (0cm,-0.1cm) rectangle (0.6cm,0.1cm)
        (0.6cm,0cm) -- (0.7cm,0cm) (0cm,0cm) -- (-0.1cm,0cm)
        (0.7cm,0.1cm) -- (0.7cm,-0.1cm) (-0.1cm,0.1cm) -- (-0.1cm,-0.1cm)
        (0.3cm,-0.1cm) -- (0.3cm,0.1cm);
        \begin{scope}
            \clip (0.9cm,0cm) circle (2pt);
            \fill[#1] (0.9cm+2pt,2pt) rectangle ++(-4pt,-1.9pt);
        \end{scope}
        \draw[#1,line width=0.7pt] (0.9cm,0cm) circle (2pt);
    },},
    }
\begin{tikzpicture}
\begin{axis}[
    % title = {Title},
    width=0.49\textwidth,
    y dir=reverse,
    yticklabels={0\%,5\%,10\%,15\%,20\%,25\%,30\%},
    ymin=0,ymax=7,
    y tick label as interval,
    y=1cm,
    ytick={0,1,2,...,7},
    xlabel={Average MRSA},ylabel={\% of values equal to 0 and 1},
    xmode=log,
    xmin=1.0e-8,xmax=3,
    xmajorgrids=true,
    % ymajorgrids=true,
    grid style=dashed,
    boxplot={
        draw position={1/(2+1) + floor(\plotnumofactualtype/2+1e-3) + 1/(2+1)*mod(\plotnumofactualtype,2)},
        box extend=1/(2+2)},
    legend style={
        at={(0.05,0.95)},anchor=north west,},]
% \addlegendimage{gray,mark=halfcircle*}
% \addlegendimage{black,mark=*}
\addlegendimage{boxplot halfcircle legend=gray}
\addlegendimage{boxplot circle legend=black}
\foreach \col in {0,...,6}{
\addplot[boxplot,gray,mark=halfcircle*,line width=0.7pt] table[y index = \col]{data/MRSA_NMF.txt};
\addplot[boxplot,black,line width=0.7pt] table[y index = \col]{data/MRSA_BSSMF.txt};
};
\legend{NMF,BSSMF}
\end{axis}
\end{tikzpicture}

==> figures/ssc_bssmf.tikz <==
\def\step{0.28}
% H
\begin{tikzpicture}
% Useful coordinates
\coordinate (grid_start) at (-5*\step , -4*\step);
\coordinate (grid_end) at (4*\step , 5*\step);
% Title
\node (titleH) [yshift=5*\step cm+0.5cm] {$H$};
% X axis
\foreach \x in {1, ..., 5}
  \draw (-5*\step + 2*\x*\step -1.5*\step ,-4*\step) -- (-5*\step + 2*\x*\step-1.5*\step ,-4*\step cm -1pt) node[anchor=north] {$\pgfmathparse{10+(\x-1)*10}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-5*\step cm-0.3 cm] {rank $r$};
% Y axis
\foreach \x in {1, ..., 5}
  \draw (-5*\step , -4*\step + 2*\x*\step -1.5*\step) -- (-5*\step cm -1pt, -4*\step + 2*\x*\step-1.5*\step) node[anchor=east] {$\pgfmathparse{300-(\x-1)*50}\pgfmathprintnumber{\pgfmathresult}$};
\node (yaxis) [xshift=-6*\step cm-0.7 cm,rotate=90] {number of samples $n$};

% Filling the squares
\foreach \y [count=\n] in {
    % {100,100,60,40,20,0,0,0,0},
    % {100,100,100,80,30,0,0,0,0},
    % {100,100,100,80,60,40,10,0,0},
    % {100,100,100,100,70,70,30,0,0},
    % {100,100,100,90,90,70,50,20,10},
    % {100,100,100,100,100,90,60,30,10},
    % {100,100,100,100,100,100,90,70,30},
    % {100,100,100,100,100,100,100,90,40},
    % {100,100,100,100,100,100,100,90,80},
    {90,100,90,50,10,0,0,0,0},
    {100,90,80,70,30,0,0,0,0},
    {100,100,90,90,80,30,10,0,0},
    {100,100,100,90,90,50,10,0,0},
    {100,100,100,100,90,70,40,20,0},
    {100,100,100,100,100,80,80,50,0},
    {100,100,100,100,100,100,90,50,30},
    {100,100,100,100,100,90,80,80,60},
    {100,100,100,100,100,100,100,80,70},
} {
  \foreach \x [count=\m] in \y {
    \fill [white!\x!black] (-6*\step + \m*\step,6*\step - \n*\step) rectangle (4*\step cm,-4*\step cm);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
% \node (colormap) [yshift = 0.5*\step cm, xshift = 5*\step cm + 0.3 cm] {\pgfplotscolorbardrawstandalone[ 
%     colormap={blackwhite}{color=(black) color=(white)},
%     colorbar,
%     point meta min=0,
%     point meta max=1,
%     colorbar style={
%         width = \step cm,
%         height=9*\step cm,
%         ytick={0,0.2,0.4,0.6,0.8,1}}]};   
\end{tikzpicture}
\hspace{-0.3cm}
% W
\begin{tikzpicture}
% Useful coordinates
\coordinate (grid_start) at (-5*\step , -4*\step);
\coordinate (grid_end) at (4*\step , 5*\step);
% Title
\node (titleW) [yshift=5*\step cm+0.5cm] {$\binom{W}{ee^\top - W}^\top$};
% X axis
\foreach \x in {1, ..., 5}
  \draw (-5*\step + 2*\x*\step -1.5*\step ,-4*\step) -- (-5*\step + 2*\x*\step-1.5*\step ,-4*\step cm -1pt) node[anchor=north] {$\pgfmathparse{14+(\x-1)*4}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-5*\step cm-0.3 cm] {rank $r$};
% Y axis
\foreach \x in {1, ..., 5}
  \draw (-5*\step , -4*\step + 2*\x*\step -1.5*\step) -- (-5*\step cm -1pt, -4*\step + 2*\x*\step-1.5*\step) node[anchor=east] {$\pgfmathparse{28-(\x-1)*4}\pgfmathprintnumber{\pgfmathresult}$};
\node (yaxis) [xshift=-6*\step cm-0.5 cm,rotate=90] {resolution $\sqrt{m}$};

% Filling the squares
\foreach \y [count=\n] in {
% {70,20,0,0,0,0,0,0,0},
% {70,30,10,0,0,0,0,0,0},
% {100,80,60,20,10,0,0,0,0},
% {70,100,80,60,0,0,0,0,0},
% {70,100,90,50,60,20,0,0,0},
% {70,90,100,100,100,50,30,10,0},
% {90,100,100,100,90,70,40,30,0},
% {100,70,100,100,100,60,80,20,30},
% {100,90,100,100,100,100,100,100,80},
    {70,20,0,0,0,0,0,0,0},
    {70,30,10,0,0,0,0,0,0},
    {100,80,70,20,20,0,0,0,0},
    {80,100,80,50,0,0,0,0,0},
    {70,100,90,50,70,30,0,0,0},
    {80,90,100,100,100,40,40,10,0},
    {90,100,100,100,90,70,40,30,0},
    {100,80,100,100,100,70,80,30,30},
    {100,90,100,100,100,100,100,100,80},
} {
  \foreach \x [count=\m] in \y {
    \fill [white!\x!black] (-6*\step + \m*\step,6*\step - \n*\step) rectangle (4*\step cm,-4*\step cm);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
\node (colormap) [yshift = 0.5*\step cm, xshift = 5*\step cm + 0.3 cm] {\pgfplotscolorbardrawstandalone[ 
    colormap={blackwhite}{color=(black) color=(white)},
    colorbar,
    point meta min=0,
    point meta max=1,
    colorbar style={
        width = \step cm,
        height=9*\step cm,
        ytick={0,0.2,0.4,0.6,0.8,1}}]};   
\end{tikzpicture}

==> figures/ssc_nmf.tikz <==
\def\step{0.28}
% H
\begin{tikzpicture}
% Useful coordinates
\coordinate (grid_start) at (-5*\step , -4*\step);
\coordinate (grid_end) at (4*\step , 5*\step);
% Title
\node (titleH) [yshift=5*\step cm+0.5cm] {$H$};
% X axis
\foreach \x in {1, ..., 5}
  \draw (-5*\step + 2*\x*\step -1.5*\step ,-4*\step) -- (-5*\step + 2*\x*\step-1.5*\step ,-4*\step cm -1pt) node[anchor=north] {$\pgfmathparse{10+(\x-1)*10}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-5*\step cm-0.3 cm] {rank $r$};
% Y axis
\foreach \x in {1, ..., 5}
  \draw (-5*\step , -4*\step + 2*\x*\step -1.5*\step) -- (-5*\step cm -1pt, -4*\step + 2*\x*\step-1.5*\step) node[anchor=east] {$\pgfmathparse{300-(\x-1)*50}\pgfmathprintnumber{\pgfmathresult}$};
\node (yaxis) [xshift=-6*\step cm-0.7 cm,rotate=90] {number of samples $n$};

% Filling the squares
\foreach \y [count=\n] in {
    {100,80,50,10,0,0,0,0,0},
    {100,100,70,0,0,0,0,0,0},
    {100,100,70,50,10,0,0,0,0},
    {100,100,90,50,0,0,0,0,0},
    {100,100,90,40,0,0,0,0,0},
    {100,100,90,30,10,0,0,0,0},
    {100,100,90,20,0,0,0,0,0},
    {100,100,100,20,10,0,0,0,0},
    {100,100,100,20,0,0,0,0,0},
} {
  \foreach \x [count=\m] in \y {
    \fill [white!\x!black] (-6*\step + \m*\step,6*\step - \n*\step) rectangle (4*\step cm,-4*\step cm);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
% \node (colormap) [yshift = 0.5*\step cm, xshift = 5*\step cm + 0.3 cm] {\pgfplotscolorbardrawstandalone[ 
%     colormap={blackwhite}{color=(black) color=(white)},
%     colorbar,
%     point meta min=0,
%     point meta max=1,
%     colorbar style={
%         width = \step cm,
%         height=9*\step cm,
%         ytick={0,0.2,0.4,0.6,0.8,1}}]};   
\end{tikzpicture}
\hspace{-0.3cm}
% W
\begin{tikzpicture}
% Useful coordinates
\coordinate (grid_start) at (-5*\step , -4*\step);
\coordinate (grid_end) at (4*\step , 5*\step);
% Title
\node (titleW) [yshift=5*\step cm+0.5cm] {$W^\top$};
% X axis
\foreach \x in {1, ..., 5}
  \draw (-5*\step + 2*\x*\step -1.5*\step ,-4*\step) -- (-5*\step + 2*\x*\step-1.5*\step ,-4*\step cm -1pt) node[anchor=north] {$\pgfmathparse{14+(\x-1)*4}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-5*\step cm-0.3 cm] {rank $r$};
% Y axis
\foreach \x in {1, ..., 5}
  \draw (-5*\step , -4*\step + 2*\x*\step -1.5*\step) -- (-5*\step cm -1pt, -4*\step + 2*\x*\step-1.5*\step) node[anchor=east] {$\pgfmathparse{28-(\x-1)*4}\pgfmathprintnumber{\pgfmathresult}$};
\node (yaxis) [xshift=-6*\step cm-0.5 cm,rotate=90] {resolution $\sqrt{m}$};

% Filling the squares
\foreach \y [count=\n] in {
    {80,80,60,20,10,10,0,0,0},
    {100,60,70,40,20,10,0,0,0},
    {100,100,90,80,80,60,40,10,10},
    {100,100,80,80,100,90,50,30,20},
    {100,100,90,90,100,90,70,70,40},
    {100,100,100,100,100,100,90,70,90},
    {100,100,100,100,100,100,90,90,100},
    {100,100,100,100,100,100,90,100,90},
    {100,100,100,100,100,100,100,100,100},
} {
  \foreach \x [count=\m] in \y {
    \fill [white!\x!black] (-6*\step + \m*\step,6*\step - \n*\step) rectangle (4*\step cm,-4*\step cm);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
\node (colormap) [yshift = 0.5*\step cm, xshift = 5*\step cm + 0.3 cm] {\pgfplotscolorbardrawstandalone[ 
    colormap={blackwhite}{color=(black) color=(white)},
    colorbar,
    point meta min=0,
    point meta max=1,
    colorbar style={
        width = \step cm,
        height=9*\step cm,
        ytick={0,0.2,0.4,0.6,0.8,1}}]};   
\end{tikzpicture}
